An Activity-Based Model for Separation of Duty

This paper offers several contributions for separation of duty (SoD) administration in role-based access control (RBAC) systems. We first introduce a new formal framework, based on business perspective, where SoD constraints are analyzed introducing the activity concept. This notion helps organizations define SoD constraints in terms of business requirements and reduces management complexity in large-scale RBAC systems. The model enables the definition of a wide taxonomy of conflict types. In particular, object-based SoD is introduced using the SoD domain concept, namely the set of data in which transaction conflicts may occur. Together with the formalization of the above properties, in this paper we also show the effectiveness of our proposal: we have applied the model to a large, existing organization; results highlight the benefits of adopting the proposed model in terms of reduced administration cost.

==> graph-model.tex <==
%\footnotesize
\scriptsize
\flushleft  % per qualche motivo assurdo le righe non sono tutte uguali!
%
% etichetta più lunga
\SetGroupNameWidth{Organization}%
\SetRightGroupNameGap
%
% distanza livelli
\setlength{\NodeGroupDistance}{2mm}%
%
% Ruoli
%
\LevelName{R-begin}{%
\begin{NodeGroup}
	\RoleNode{R9}{$r_9$}
\end{NodeGroup}}
\NodeGroupGap
\begin{NodeGroup}
	\hfill\hfill
	\RoleNode{R6}{$r_6$}\hfill
	\RoleNode{R7}{$r_7$}\hfill
	\RoleNode{R8}{$r_8$}\hfill
	\hfill\hfill\hfill\hfill
\end{NodeGroup}
\NodeGroupGap
\LevelName{R-end}{%
\begin{NodeGroup}
    \hfill\hfill
	\RoleNode{R1}{$r_1$}\hfill\hfill
	\RoleNode{R2}{$r_2$}\hfill\hfill
	\RoleNode{R3}{$r_3$}\hfill\hfill
	\RoleNode{R4}{$r_4$}\hfill
	\RoleNode{R5}{$r_5$}\hfill\hfill\hfill
\end{NodeGroup}}	
\NodeGroupGap
%
% Domini SoD
%
\LevelName{D-begin}{%
\LevelName{D-end}{%
\begin{NodeGroup}
    \hspace{.37\linewidth}
	\SoDDomainNode{D1}{$d_1$}
    \hspace{.37\linewidth}
    \SoDDomainNode{D2}{$d_2$}
\end{NodeGroup}}}
\NodeGroupGap
%
% Permessi
%
\LevelName{P-begin}{%
\LevelName{P-end}{%
\begin{NodeGroup}
	\PermissionNode{P1}{$p_1$}
	\PermissionNode{P2}{$p_2$}
	\PermissionNode{P3}{$p_3$}
	\PermissionNode{P4}{$p_4$}
	\PermissionNode{P5}{$p_5$}
	\PermissionNode{P6}{$p_6$}
	\PermissionNode{P7}{$p_7$}
	\PermissionNode{P8}{$p_8$}
	\PermissionNode{P9}{$p_9$}
\end{NodeGroup}}}
\NodeGroupGap
%\NodeGroupGap% DOPPIO!
%
% Groupings
%
\LevelName{G-begin}{\begin{NodeGroup}\end{NodeGroup}}
\begin{NodeGroup}
	\SoDGroupingNode{G1}{$g_1$}
	\SoDGroupingNode{G2}{$g_2$}
    \hspace{.01\linewidth}
	\SoDGroupingNode{G3}{$g_3$}
    \hspace{.02\linewidth}
	\SoDGroupingNode{G4}{$g_4$}
    \hspace{.02\linewidth}
	\SoDGroupingNode{G5}{$g_5$}
	\SoDGroupingNode{G6}{$g_6$}
	\SoDGroupingNode{G7}{$g_7$}
	\SoDGroupingNode{G8}{$g_8$}
\end{NodeGroup}
\LevelName{G-end}{\begin{NodeGroup}\end{NodeGroup}}
\NodeGroupGap
\NodeGroupGap% DOPPIO!
%
% Attività
%
\LevelName{A-begin}{%
\begin{NodeGroup}
	\ActivityNode{A1}{$a_1$}
	\ActivityNode{A2}{$a_2$}
	\ActivityNode{A3}{$a_3$}
	\ActivityNode{A4}{$a_4$}
	\ActivityNode{A5}{$a_5$}
	\ActivityNode{A6}{$a_6$}
\end{NodeGroup}}
\NodeGroupGap
\begin{NodeGroup}
    \hfill
	\ActivityNode{A7}{$a_7$}
    \hfill
	\ActivityNode{A8}{$a_8$}
	\hfill\hfill\hfill\hfill\hfill
\end{NodeGroup}
\NodeGroupGap
\LevelName{A-end}{%
\begin{NodeGroup}
	\hfill
	\ActivityNode{A9}{$a_9$}
	\hfill\hfill
	\ActivityNode{A10}{$a_{10}$}
\end{NodeGroup}}	
\NodeGroupGap
%
% Gruppi SOD
%
\LevelName{S-begin}{%
\LevelName{S-end}{%
\begin{NodeGroup}
	\hfill\hfill
	\SoDGroupNode{S1}{$s_1$}
    \hfill
\end{NodeGroup}}}
\begin{ArcGroup}
	\NodeBrace{R-begin}{R-end}{Roles\\ (\ROLES)}
	\NodeBrace{D-begin}{D-end}{SoD domains\\ (\SODD)}
	\NodeBrace{P-begin}{P-end}{Permissions\\ (\PERMS)} 	
	\NodeBrace{G-begin}{G-end}{Permission\\ Groupings\\ (\GRPS)}
	\NodeBrace{A-begin}{A-end}{Business\\ Activities\\ (\ACTVT)}
	\NodeBrace{S-begin}{S-end}{SoD groups\\ (\SODG)}
    %
    \RightNodeBrace{R-begin-t}{P-begin-t}{Security}
    \RightNodeBrace{P-begin-t}{P-end-b}{IT}
    \RightNodeBrace{P-end-b}{A-begin-t}{Security}
    \RightNodeBrace{A-begin-t}{S-end-b}{Business}
    %
	\HierArc[nodesepB=-7.5pt]{R6}{R1}
	\HierArc{R6}{R2}
	\HierArc[nodesepB=-1pt]{R6}{R3}	
	\HierArc[nodesepA=-1pt,nodesepB=-5pt]{R7}{R2}
	\HierArc{R7}{R3}
	\HierArc[nodesepB=-7.5pt]{R8}{R3}
	\HierArc{R8}{R4}
	\HierArc[nodesepB=-8pt]{R9}{R7}
	\HierArc[nodesepB=-1.5pt]{R9}{R8}
	%
    \CompArc[nodesepA=-1.2pt]{P1}{R1}
    \CompArc[nodesepA=-1.5pt]{P2}{R1}
    \CompArc[nodesepA=-2pt]{P3}{R6}
	\CompArc[nodesepA=-2pt]{P2}{R2}
	\CompArc[nodesepA=-2pt]{P4}{R2}
	\CompArc[nodesepA=-1.4pt]{P5}{R3}
	\CompArc[nodesepA=-1pt]{P6}{R8}
	\CompArc[nodesepA=-1pt]{P7}{R4}
	\CompArc[nodesepA=-0.1pt]{P8}{R5}
	\CompArc[nodesepA=-1.5pt]{P7}{R5}
	\CompArc[nodesepA=-2.5pt]{P9}{R5}
	%
	\ncarc[style=DashArcStyle,arcangle=-15]{D1}{P2}
	\DashArc{D1}{P4}
	\ncarc[style=DashArcStyle,arcangle=15,nodesepB=-3pt]{D1}{P6}
	\ncarc[style=DashArcStyle,arcangle=15,nodesepB=-1pt]{D1}{P7}
	\ncarc[style=DashArcStyle,arcangle=15]{D1}{P8}
	\ncarc[style=DashArcStyle,arcangle=-15]{D2}{P3}
	\ncarc[style=DashArcStyle,arcangle=-15]{D2}{P4}
	\ncarc[style=DashArcStyle,arcangle=-15]{D2}{P6}
	\ncarc[style=DashArcStyle,arcangle=-15,nodesepB=-1pt]{D2}{P7}
	%\DashArc[nodesepB=-2pt]{D2}{P8}
	\DashArc{D2}{P9}
    %
	\HierArc[nodesepA=-1.2pt]{A1}{A7}
	\HierArc[nodesepA=-.5pt]{A2}{A7}
	\HierArc[nodesepA=-.5pt]{A3}{A8}
	\HierArc[nodesepA=-.5pt,nodesepB=-1pt]{A4}{A8}
	\HierArc[nodesepA=-1.5pt]{A7}{A9}
	\HierArc[nodesepA=-0.5pt,nodesepB=-2pt]{A8}{A9}
	\HierArc[nodesepA=-.5pt]{A6}{A10}
	\HierArc[nodesepA=-.5pt]{A5}{A10}
    %
	\HierArc{G1}{A1}
	\HierArc{G2}{A2}
	\HierArc{G3}{A2}
	\HierArc{G4}{A3}
	\HierArc{G5}{A4}
	\HierArc{G6}{A5}
	\ncarc[style=HierArcStyle,arcangle=5]{G7}{A10}
	\HierArc{G8}{A6}
	%
	\CompArc[nodesepA=-4pt]{P1}{G1}
	\CompArc[nodesepA=-3pt]{P2}{G1}
	\CompArc[nodesepA=-3.5pt]{P2}{G2}
	\CompArc[nodesepA=-4.5pt]{P3}{G3}
	\CompArc[nodesepA=-1pt]{P4}{G2}
	\CompArc[nodesepA=-3pt]{P4}{G3}
	\CompArc[nodesepA=-3pt]{P5}{G4}
	\CompArc[nodesepA=-3pt]{P6}{G5}
	\CompArc[nodesepA=-2.5pt]{P7}{G5}
	\CompArc[nodesepA=-2.5pt]{P8}{G6}
	\CompArc[nodesepA=-2pt]{P9}{G7}
	\CompArc[nodesepA=-4pt]{P8}{G8}
	%	
	\CompArc{A4}{S1}
	\CompArc[nodesepA=-2pt]{A10}{S1}
	\CompArc[nodesepA=-1pt,nodesepB=-2pt]{A2}{S1}
\end{ArcGroup}

